Copula Adapted Directed Acyclic Graph for Cluster Representation of Biomedical Data

Diagnostic errors and mislabeling are common in biomedicine, which compromise the reliability of predictive models and data-driven outcomes. Stratifying unlabeled biomedical data based on complex relationships between features eliminates the need for data labels and overcomes the limitations of supervised learning. Traditional clustering methods assume restrictive data distributions, making them suboptimal for capturing complex dependencies in high-dimensional biomedical data. This paper introduces a novel cluster-friendly data presentation framework that integrates the non-Gaussian and non-linear feature dependence of copula models with an ensemble of causal structure discovery (CSD) methods based on Directed Acyclic Graphs (DAGs). While copulas model flexible multivariate distributions by relaxing assumptions related to multivariate normality, linear dependence, and symmetric relationships, an ensemble of DAG-based CSD methods identifies stable causal relationships between features. When clustered using K-means, the new data representation obtained by the proposed copula-adapted DAG (CopDAG) ranks first among the 12 methods in normalized clustering accuracy and adjusted Rand index across 16 biomedical datasets. Our CopDAG method predicts ground-truth class labels directly from feature relationships without data annotations and supervised learning, while also providing cluster visualizations and explainable causal structures of the biomedical data features.

==> dag_flowchart_nosimulation.tex <==
\begin{tikzpicture}[
    >=Stealth,
    node distance=0.25cm,
    every node/.style={align=center}
]

% =========================================================
% PANEL 1 HEADER
% =========================================================

\node[
    draw=blue!60!black,
    fill=blue!5,
    rounded corners,
    text width=4.5cm,
    minimum height=0.9cm,
    font=\bfseries\large
] (h1)
{1. Raw Data\\
~};


% PANEL 1 BODY

\node[
    draw=blue!60!black,
    fill=white!2,
    rounded corners,
    text width=4.5cm,
    minimum height=11cm,
    below=0.15cm of h1,
    anchor=north
] (p1)
{};


% Panel 1 title

\node[
    font=\bfseries,
    below=0.25cm of h1
] (rawtitle)
{High-dimensional\\
biomedical dataset};


% Raw data figure placeholder

\node[
    below=0.0cm of rawtitle
] (rawplot)
{\includegraphics[width=3.5cm,height=3.0cm]{rawplot.png}};

% Latent group box

%\node[
 %   below=0.45cm of matrixcaption
%] (latent)
%{Latent Group 1\\[0.20cm]
%Latent Group 2}
%{\includegraphics[width=3.2cm,keepaspectratio]
%{latentgroup.png}};
\node[
    below=0.0cm of rawplot
] (latent)
{
\begin{tabular}{c l}
\includegraphics[width=0.24cm]{latentcircle.png}
& Latent Group 1 \\[0.15cm]

\includegraphics[width=0.24cm]{latenttriangle.png}
& Latent Group 2
\end{tabular}
};

% Variable names


% Matrix placeholder

\node[
    below=0.85cm of latent,
    xshift=0.15cm
] (matrix)
{\includegraphics[
    width=3.5cm,
    height=2.0cm,
    keepaspectratio
]{matrix.png}};

% Column labels: 1, 2, ..., p

\node[font=\small, anchor=south]
at ($(matrix.north west)!0.125!(matrix.north east)+(0,0.08cm)$)
{$1$};

\node[font=\small, anchor=south]
at ($(matrix.north west)!0.375!(matrix.north east)+(0,0.08cm)$)
{$2$};

\node[font=\small, anchor=south]
at ($(matrix.north west)!0.625!(matrix.north east)+(0,0.08cm)$)
{$\cdots$};

\node[font=\small, anchor=south]
at ($(matrix.north west)!0.875!(matrix.north east)+(0,0.08cm)$)
{$p$};

% Row labels: 1, 2, ..., N

\node[font=\small, anchor=east]
at ($(matrix.north west)!0.125!(matrix.south west)+(-0.08cm,0)$)
{$1$};

\node[font=\small, anchor=east]
at ($(matrix.north west)!0.375!(matrix.south west)+(-0.08cm,0)$)
{$2$};

\node[font=\small, anchor=east]
at ($(matrix.north west)!0.625!(matrix.south west)+(-0.08cm,0)$)
{$\vdots$};

\node[font=\small, anchor=east]
at ($(matrix.north west)!0.875!(matrix.south west)+(-0.08cm,0)$)
{$N$};

\node[
    below=0.20cm of matrix,
    font=\small
] (matrixcaption)
{$N$ subjects $\times$ $p$ features};

% Missing-value imputation
%\node[
%    below=0.65cm of matrixcaption,
%    font=\bfseries,
%    align=center
%] (impute)
%{Missing value\\imputation};;

%\draw[->, thick]
%(matrixcaption.south) -- (impute.north);



% =========================================================
% PANEL 2 HEADER
% =========================================================

\node[
    draw=blue!60!black,
    fill=blue!7,
    rounded corners,
    minimum width=5.5cm,
    minimum height=0.9cm,
    inner xsep=2pt,
    inner ysep=2pt,
    font=\bfseries\large,
    right=0.30cm of h1
] (h2)
{2. Learn Feature\\
Dependence};

% =========================================================
% PANEL 2 BODY
% =========================================================

\node[
    draw=blue!60!black,
    fill=white!2,
    rounded corners,
    text width=5.5cm,
    minimum height=11cm,
    below=0.15cm of h2,
    anchor=north
] (p2)
{};

% ---------------- (a) raw-DAG ----------------

\node[
    font=\bfseries,
    anchor=north
] (rawtitle) at ($(p2.north)+(0,0)$)
{(a) raw-DAG};

\node[
    font=\small,
    align=center,
    anchor=north
] (rawtext) at ($(rawtitle.south)+(0,0.20)$)
{Incorporate causal/directional\\
dependence into raw data};

\node[
    anchor=north
] (rawfig) at ($(rawtext.south)+(0,0.25)$)
{\includegraphics[
    width=4.2cm,
    keepaspectratio
]{rawdag.png}};

% Optional separator
%\draw[blue!30] ($(p2.west)+(0.2,-3.15)$) -- ($(p2.east)+(-0.2,-3.15)$);

% ---------------- (b) CopDAG ----------------

\node[
    font=\bfseries,
    anchor=north
] (coptitle) at ($(rawfig.south)+(0,0)$)
{(b) CopDAG};

\node[
    font=\small,
    align=center,
    anchor=north
] (coptext) at ($(coptitle.south)+(0,0.15)$)
{Incorporate causal/directional\\
dependence with Gaussian copula};

\node[
    anchor=north
] (copfig) at ($(coptext.south)+(0,0.25)$)
{\includegraphics[
    width=4.2cm,
    keepaspectratio
]{copdag.png}};

% Optional separator
%\draw[blue!30] ($(p2.west)+(0.2,-6.35)$) -- ($(p2.east)+(-0.2,-6.35)$);

% ---------------- (c) R-vine Copula ----------------

\node[
    font=\bfseries,
    anchor=north
] (rvtitle) at ($(copfig.south)+(0,-0)$)
{(c) R-vine Copula};

\node[
    font=\small,
    align=center,
    anchor=north
] (rvtext) at ($(rvtitle.south)+(0,0.15)$)
{Model conditional dependence};
%into standardized data $Z_j$};

\node[
    anchor=north
] (rvfig) at ($(rvtext.south)+(0,0.15)$)
{\includegraphics[
    width=3.5cm,
    keepaspectratio
]{rvine2.png}};

% ---------------- Bottom text ----------------

%\node[
%    font=\bfseries,
%    align=center,
%    anchor=south
%] at ($(p2.south)+(0,0.18)$)
%{Ensemble Learning\\
%Bootstrap aggregation and\\
%stability selection};
\node[
    draw=yellow!80!black,
    fill=yellow!12,
    rounded corners,
    text width=4.9cm,
    minimum height=1.0cm,
    font=\bfseries,
    align=center,
    anchor=south,
    inner sep=3pt
] (ensemblebox) at ($(p2.south)+(0,0.3)$)
{Apply Ensemble Learning\\
(bootstrap aggregation and\\
stability selection)};
% =========================================================
% PANEL 3 HEADER
% =========================================================

\node[
    draw=blue!60!black,
    fill=blue!7,
    rounded corners,
    text width=5cm,
    minimum height=0.9cm,
    font=\bfseries\large,
    right=0.30cm of h2
] (h3)
{3. Dependence-guided\\
Feature Weighting};


% PANEL 3 BODY

\node[
    draw=blue!60!black,
    fill=white!3,
    rounded corners,
    text width=5cm,
    minimum height=10.95cm,
    below=0.15cm of h3,
    anchor=north
] (p3)
{};

\node[
    font=\bfseries,
    align=center,
    below=0.25cm of h3
] (importance)
{Combine dependence\\
information (degrees/\\
bootstrap-support values)\\
to find feature importance};

% Feature importance plot placeholder

\node[
    minimum width=3.6cm,
    minimum height=5.0cm,
    below=-1cm of importance
] (weightplot)
{\includegraphics[
    width=4.2cm,
    keepaspectratio
]{weightplot.png}};


% ------------------------------------------------
% Step 1: Convert feature importance to scores
% ------------------------------------------------
\node[
    draw=yellow!80!black,
    fill=yellow!12,
    rounded corners,
    text width=4.3cm,
    minimum height=0.9cm,
    align=center,
    below=-0.6cm of weightplot
] (degrees)
{\textbf{Convert feature\\
importance to scores}};

% ------------------------------------------------
% Step 2: Transform scores to weights
% ------------------------------------------------
\node[
    draw=yellow!80!black,
    fill=yellow!12,
    rounded corners,
    text width=4.3cm,
    minimum height=0.9cm,
    align=center,
    below=0.45cm of degrees
] (degreespace)
{\textbf{Transform scores\\
to weights}};

\draw[->, thick]
(degrees.south) -- (degreespace.north);

% ------------------------------------------------
% Step 3: Feature weights
% ------------------------------------------------
\node[
    draw=yellow!80!black,
    fill=yellow!12,
    rounded corners,
    text width=4.3cm,
    minimum height=0.9cm,
    align=center,
    below=0.45cm of degreespace
] (weights)
{\textbf{Feature weights}\\
$w_1,w_2,\ldots,w_p$};

\draw[->, thick]
(degreespace.south) -- (weights.north);

% ------------------------------------------------
% Step 4: Use weights to obtain transformed data representation
% ------------------------------------------------
\node[
    draw=yellow!80!black,
    fill=yellow!12,
    rounded corners,
    text width=4.3cm,
    minimum height=1.0cm,
    align=center,
    below=0.45cm of weights
] (weightedspace)
{\textbf{Transformed data\\
representation}};

\draw[->, thick]
(weights.south) -- (weightedspace.north);

% =========================================================
% PANEL 4 HEADER
% =========================================================

\node[
    draw=blue!60!black,
    fill=blue!7,
    rounded corners,
    text width=5cm,
    minimum height=0.9cm,
    font=\bfseries\large,
    right=0.30cm of h3
] (h4)
{4. Clustering and Evaluation};


% PANEL 4 BODY

\node[
    draw=blue!60!black,
    fill=white!2,
    rounded corners,
    text width=5cm,
    minimum height=11.0cm,
    below=0.15cm of h4,
    anchor=north
] (p4)
{};


%\node[
%    font=\bfseries,
%    text width=4.7cm,
%    below=0.30cm of h4
%] (clustertitle)
%{Use multiple algorithms};


% ---------------------------------------------------------
% K-MEANS
% ---------------------------------------------------------

\node[
    draw=blue!70!red,
    fill=white,
    rounded corners,
    minimum width=1.5cm,
    minimum height=2.3cm,
    below=0.3cm of h4,
    xshift=-1.7cm
] (kmeans)
{};


\node[
    font=\bfseries\small,
    anchor=north
] at ($(kmeans.north)+(0,-0.10)$)
{$K$-means};

\node[
    anchor=north
] at ($(kmeans.north)+(0,-0.55)$)
{\includegraphics[
    width=1.3cm,
    height=1.60cm,
    keepaspectratio
]{kmeans.png}};

% ---------------------------------------------------------
% WARD
% ---------------------------------------------------------

\node[
    draw=blue!70!red,
    fill=white,
    rounded corners,
    minimum width=1.5cm,
    minimum height=2.3cm,
    below=0.3cm of h4
] (ward)
{};


\node[
    font=\bfseries\small,
    anchor=north
] at ($(ward.north)+(0,-0.10)$)
{HWD$^2$};

\node[
    anchor=north
] at ($(ward.north)+(0,-0.55)$)
{\includegraphics[
    width=1.3cm,
    height=1.6cm,
    keepaspectratio
]{hwd2.png}};

% ---------------------------------------------------------
% GMM
% ---------------------------------------------------------

\node[
    draw=blue!70!red,
    fill=white,
    rounded corners,
    minimum width=1.5cm,
    minimum height=2.3cm,
    below=0.30cm of h4,
    xshift=1.7cm
] (gmm)
{};


\node[
    font=\bfseries\small,
    anchor=north
] at ($(gmm.north)+(0,-0.10)$)
{GMM};

\node[
    anchor=north
] at ($(gmm.north)+(0,-0.55)$)
{\includegraphics[
    width=1.3cm,
    height=1.6cm,
    keepaspectratio
]{gmm.png}};

% Arrow

%\draw[
%    ->,
%    black!70
%]
%--
%++(0,-0.40);


% Evaluation title

\node[
    font=\bfseries,
    below=0cm of ward
] (evaltitle)
{Performance Evaluation};


%\draw[->, thick]
%(ward.south) -- (evaltitle);
% Evaluation box

\node[
    draw=blue!30!gray,
    fill=white,
    rounded corners,
    text width=4.7cm,
    minimum height=1.70cm,
    below=0.05cm of evaltitle
] (evaluation)
{};


\node[
    font=\bfseries
] at ($(evaluation.center)+(0,0.65)$)
{ACC~~~~~ARI~~~~~NMI};

\node[
    anchor=center
] at ($(evaluation.center)+(0,0)$)
{\includegraphics[
    width=4cm,
    height=1.15cm,
    keepaspectratio
]{evals.png}};


\node[
    font=\scriptsize
] at ($(evaluation.center)+(0,-0.55)$)
{(Higher is better)};



%\draw[
 %   ->,
  %  black!70
%]
%(evaluation.south)
%--
%++(0,-0.40);


% % =========================================================
% FINAL RESULTS BOX
% =========================================================
% Invisible result container (no visible box)
\node[
    text width=4.7cm,
    minimum height=4.8cm,
    below=0.35cm of evaluation
] (result)
{};

% Arrow from evaluation
%\draw[->, thick]
%(evaluation.south) -- (result.north);

% ---------------------------------------------------------
% Title
% ---------------------------------------------------------

\node[
    font=\bfseries\small,
    anchor=north,
    align=center
] (resulttitle) at ($(result.north)+(0,0.3)$)
{Visualization of Clusters\\ and Feature Dependence\\
16 Real Datasets Application};

% ---------------------------------------------------------
% Top-left figure
% ---------------------------------------------------------

\node[
    anchor=north
] (fig1) at ($(resulttitle.south)+(-1.15,0.2)$)
{\includegraphics[
    width=2.2cm,
    keepaspectratio
]{tsne1.png}};

% ---------------------------------------------------------
% Top-right figure
% ---------------------------------------------------------

\node[
    anchor=north
] (fig2) at ($(resulttitle.south)+(1.15,0.2)$)
{\includegraphics[
    width=2.3cm,
    keepaspectratio
]{diabetes_class0_raw_dag.png}};

% ---------------------------------------------------------
% Bottom-left figure
% ---------------------------------------------------------

\node[
    anchor=north
] (fig3) at ($(fig1.south)+(0,0.2)$)
{\includegraphics[
    width=2.2cm,
    keepaspectratio
]{tsne2.png}};

% ---------------------------------------------------------
% Bottom-right figure
% ---------------------------------------------------------

\node[
    anchor=north
] (fig4) at ($(fig2.south)+(0,0.2)$)
{\includegraphics[
    width=2.3cm,
    keepaspectratio
]{diabetes_class1_raw_dag.png}};

% ---------------------------------------------------------
% Performance plot
% ---------------------------------------------------------

=========================================================
% ARROWS BETWEEN PANELS
% =========================================================

%\draw[
%    ->,
%    line width=1pt,
%    gray!65
%]
%(p1.east)
%--
%(p2.west);


%\draw[
%    ->,
%    line width=1pt,
%    gray!65
%]
%(p2.east)
%--
%(p3.west);


%\draw[
%    ->,
%    line width=1pt,
%    gray!65
%]
%(p3.east)
%--
%(p4.west);


\end{tikzpicture}
